Extension from Precoloured Sets of Edges

We consider precolouring extension problems for proper edge-colourings of graphs and multigraphs, in an attempt to prove stronger versions of Vizing's and Shannon's bounds on the chromatic index of (multi)graphs in terms of their maximum degree $\Delta$. We are especially interested in the following question: when is it possible to extend a precoloured matching to a colouring of all edges of a (multi)graph? This question turns out to be related to the notorious List Colouring Conjecture and other classic notions of choosability.

==> ctexample.tex <==
\begin{tikzpicture}
  \begin{scope}[xshift=-4.5cm, xscale=1]
    \foreach \i in {1,...,3}
    {
      \apoint{} (a1\i) at (\i cm, .5cm) {};
      \draw[thick, xred] (a1\i) -- ++(0cm, .67cm) node[style=vertex] {};
      \apoint{} (b1\i) at (\i cm, -.5cm) {};      
      \draw[thick, xblue] (b1\i) -- ++(0cm, -.67cm) node[style=vertex] {};
    }
    \foreach \i in {1,...,3}
    {
      \foreach \j in {1,2}
      {
        \draw (a1\i) -- (b1\j);
      }
    }
    \draw (a11) -- (b13); \draw (a12) -- (b13); \draw (b11) -- (a13); \draw (b12) -- (a13);
    \apoint{} (c1) at (3.5cm, 0cm) {}; \draw (c1) -- (a13); \draw (c1) -- (b13);    
    \draw[thick, xblue] (c1) -- ++(0cm, .67cm) node[style=vertex] {};
  \end{scope}
  \begin{scope}[xshift=4.5cm, xscale=-1]
    \foreach \i in {1,...,3}
    {
      \apoint{} (a2\i) at (\i cm, .5cm) {};
      \draw[thick, xred] (a2\i) -- ++(0cm, .67cm) node[style=vertex] {};
      \apoint{} (b2\i) at (\i cm, -.5cm) {};      
      \draw[thick, xblue] (b2\i) -- ++(0cm, -.67cm) node[style=vertex] {};
    }
    \foreach \i in {1,...,3}
    {
      \foreach \j in {1,2}
      {
        \draw (a2\i) -- (b2\j);
      }
    }
    \draw (a21) -- (b23); \draw (a22) -- (b23); \draw (b21) -- (a23); \draw (b22) -- (a23);
    \apoint{} (c2) at (3.5cm, 0cm) {}; \draw (c2) -- (a23); \draw (c2) -- (b23);    
    \draw[thick, xblue] (c2) -- ++(0cm, .67cm) node[style=vertex] {};
  \end{scope}
  \begin{scope}[xshift=4.5cm, yshift=-3cm, xscale=-1, yscale=-1]
    \foreach \i in {1,...,3}
    {
      \apoint{} (a3\i) at (\i cm, .5cm) {};
      \draw[thick, xred] (a3\i) -- ++(0cm, .67cm) node[style=vertex] {};
      \apoint{} (b3\i) at (\i cm, -.5cm) {};      
      \draw[thick, xblue] (b3\i) -- ++(0cm, -.67cm) node[style=vertex] {};
    }
    \foreach \i in {1,...,3}
    {
      \foreach \j in {1,2}
      {
        \draw (a3\i) -- (b3\j);
      }
    }
    \draw (a31) -- (b33); \draw (a32) -- (b33); \draw (b31) -- (a33); \draw (b32) -- (a33);
    \apoint{} (c3) at (3.5cm, 0cm) {}; \draw (c3) -- (a33); \draw (c3) -- (b33);    
    \draw[thick, xblue] (c3) -- ++(0cm, .67cm) node[style=vertex] {};
  \end{scope}
  \begin{scope}[xshift=-4.5cm, yshift=-3cm, xscale=1, yscale=-1]
    \foreach \i in {1,...,3}
    {
      \apoint{} (a4\i) at (\i cm, .5cm) {};
      \draw[thick, xred] (a4\i) -- ++(0cm, .67cm) node[style=vertex] {};
      \apoint{} (b4\i) at (\i cm, -.5cm) {};      
      \draw[thick, xblue] (b4\i) -- ++(0cm, -.67cm) node[style=vertex] {};
    }
    \foreach \i in {1,...,3}
    {
      \foreach \j in {1,2}
      {
        \draw (a4\i) -- (b4\j);
      }
    }
    \draw (a41) -- (b43); \draw (a42) -- (b43); \draw (b41) -- (a43); \draw (b42) -- (a43);
    \apoint{} (c4) at (3.5cm, 0cm) {}; \draw (c4) -- (a43); \draw (c4) -- (b43);    
    \draw[thick, xblue] (c4) -- ++(0cm, .67cm) node[style=vertex] {};
  \end{scope}
  \bpoint{v^*} (d) at (0cm, -1.5cm) {};
  \foreach \i in {1,...,4}
  {
    \draw (d) -- (c\i);
  }
\end{tikzpicture}
%%% Local Variables:
%%% TeX-master: "edgeprecolour"
%%% End:

==> exdistant.tex <==
%!TEX root = edgeprecolour.tex

\begin{tikzpicture}[-,>=,node distance=0.75cm,scale=1,draw,nodes={circle,draw,fill=black, inner sep=1.5pt}]

\node (a1) {};

\node (b1) [right of=a1] {};

%  \path (a1) edge [dotted,very thick] node[fill=none,draw=none,above] {$1$} (b1);
  \path (a1) edge [dotted,very thick] (b1);

\node (c2) [right of=b1] {};
\node (c1) [above of=c2] {};
\node (c3) [below of=c2] {};

  \path (b1) edge [] (c1);
  \path (b1) edge [] (c2);
  \path (b1) edge [] (c3);

\node (d3) [right of=c2] {};
\node (d2) [above of=d3] {};
\node (d1) [above of=d2] {};
\node (d4) [below of=d3] {};
\node (d5) [below of=d4] {};

  \path (c1) edge [] (d1);
  \path (c1) edge [] (d2);
  \path (c1) edge [] (d3);
  \path (c1) edge [] (d4);
  \path (c1) edge [] (d5);
  \path (c2) edge [] (d1);
  \path (c2) edge [] (d2);
  \path (c2) edge [] (d3);
  \path (c2) edge [] (d4);
  \path (c2) edge [] (d5);
  \path (c3) edge [] (d1);
  \path (c3) edge [] (d2);
  \path (c3) edge [] (d3);
  \path (c3) edge [] (d4);
  \path (c3) edge [] (d5);

\node (e2) [right of=d3] {};
\node (e1) [above of=e2] {};
\node (e3) [below of=e2] {};

  \path (e1) edge [] (d1);
  \path (e1) edge [] (d2);
  \path (e1) edge [] (d3);
  \path (e1) edge [] (d4);
  \path (e1) edge [] (d5);
  \path (e2) edge [] (d1);
  \path (e2) edge [] (d2);
  \path (e2) edge [] (d3);
  \path (e2) edge [] (d4);
  \path (e2) edge [] (d5);
  \path (e3) edge [] (d1);
  \path (e3) edge [] (d2);
  \path (e3) edge [] (d3);
  \path (e3) edge [] (d4);
  \path (e3) edge [] (d5);

\node (f1) [right of=e2] {};

  \path (f1) edge [] (e1);
  \path (f1) edge [] (e2);
  \path (f1) edge [] (e3);

\node (g2) [right of=f1] {};
\node (g1) [above of=g2] {};
\node (g3) [below of=g2] {};

  \path (f1) edge [] (g1);
  \path (f1) edge [] (g2);
  \path (f1) edge [] (g3);

\node (h3) [right of=g2] {};
\node (h2) [above of=h3] {};
\node (h1) [above of=h2] {};
\node (h4) [below of=h3] {};
\node (h5) [below of=h4] {};

  \path (g1) edge [] (h1);
  \path (g1) edge [] (h2);
  \path (g1) edge [] (h3);
  \path (g1) edge [] (h4);
  \path (g1) edge [] (h5);
  \path (g2) edge [] (h1);
  \path (g2) edge [] (h2);
  \path (g2) edge [] (h3);
  \path (g2) edge [] (h4);
  \path (g2) edge [] (h5);
  \path (g3) edge [] (h1);
  \path (g3) edge [] (h2);
  \path (g3) edge [] (h3);
  \path (g3) edge [] (h4);
  \path (g3) edge [] (h5);

\node (i2) [right of=h3] {};
\node (i1) [above of=i2] {};
\node (i3) [below of=i2] {};

  \path (i1) edge [] (h1);
  \path (i1) edge [] (h2);
  \path (i1) edge [] (h3);
  \path (i1) edge [] (h4);
  \path (i1) edge [] (h5);
  \path (i2) edge [] (h1);
  \path (i2) edge [] (h2);
  \path (i2) edge [] (h3);
  \path (i2) edge [] (h4);
  \path (i2) edge [] (h5);
  \path (i3) edge [] (h1);
  \path (i3) edge [] (h2);
  \path (i3) edge [] (h3);
  \path (i3) edge [] (h4);
  \path (i3) edge [] (h5);

\node (j1) [right of=i2] {};

  \path (j1) edge [] (i1);
  \path (j1) edge [] (i2);
  \path (j1) edge [] (i3);

\node (k1) [right of=j1] {};

%  \path (j1) edge [dotted,very thick] node[fill=none,draw=none,above] {$1$} (k1);
  \path (j1) edge [dotted,very thick] (k1);


\end{tikzpicture}


==> extree.tex <==
%!TEX root = edgeprecolour.tex

\begin{tikzpicture}[-,>=,node distance=0.75cm,scale=1,draw,nodes={circle,draw,fill=black, inner sep=1.5pt}]

  \node (i1) {};
  \node (i2) [right of=i1] {};
  \node (i3) [right of=i2] {};
  \node (i4) [right of=i3] {};
  \node (i5) [right of=i4] {};

  \node (0) [above of=i3] {};

  \node (j1) [below of=i1] {};
  \node (j2) [below of=i2] {};
  \node (j3) [below of=i3] {};
  \node (j4) [below of=i4] {};
  \node (j5) [below of=i5] {};

  \path (0) edge [] (i1);
%  \path (0) edge [bend right=25] (i1);
%  \path (0) edge [bend right=30] (i1);
%  \path (0) edge [bend right=35] (i1);
  \path (0) edge [] (i2);
  \path (0) edge [] (i3);
  \path (0) edge [] (i4);
  \path (0) edge [] (i5);

%  \path (j1) edge [dotted,very thick,left] node[fill=none,draw=none] {$1$} (i1);
%  \path (j2) edge [dotted,very thick,left] node[fill=none,draw=none] {$1$} (i2);
%  \path (j3) edge [dotted,very thick,left] node[fill=none,draw=none] {$1$} (i3);
%  \path (j4) edge [dotted,very thick,left] node[fill=none,draw=none] {$1$} (i4);
%  \path (j5) edge [dotted,very thick,left] node[fill=none,draw=none] {$1$} (i5);
  \path (j1) edge [dotted,very thick,left] (i1);
  \path (j2) edge [dotted,very thick,left] (i2);
  \path (j3) edge [dotted,very thick,left] (i3);
  \path (j4) edge [dotted,very thick,left] (i4);
  \path (j5) edge [dotted,very thick,left] (i5);


%    \draw (i0) node[fill=none,draw=none,above] {};
%    \draw (i1) node[fill=none,draw=none,above] {};
%    \draw (i2) node[fill=none,draw=none,above] {};
%
%    \draw (i3) node[fill=none,draw=none,below] {};
%    \draw (i4) node[fill=none,draw=none,below] {};
%    \draw (i5) node[fill=none,draw=none,below] {};


\end{tikzpicture}

